A General Framework for Verification and Control of Dynamical Models via Certificate Synthesis

An emerging branch of control theory specialises in certificate learning, concerning the specification of a desired (possibly complex) system behaviour for an autonomous or control model, which is then analytically verified by means of a function-based proof. However, the synthesis of controllers abiding by these complex requirements is in general a non-trivial task and may elude the most expert control engineers. This results in a need for automatic techniques that are able to design controllers and to analyse a wide range of elaborate specifications. In this paper, we provide a general framework to encode system specifications and define corresponding certificates, and we present an automated approach to formally synthesise controllers and certificates. Our approach contributes to the broad field of safe learning for control, exploiting the flexibility of neural networks to provide candidate control and certificate functions, whilst using SMT-solvers to offer a formal guarantee of correctness. We test our framework by developing a prototype software tool, and assess its efficacy at verification via control and certificate synthesis over a large and varied suite of benchmarks.

==> Figures/cegis_structure.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[scale=0.9, transform shape]
  
  \node[draw, dashed, rectangle, rounded corners, align={center}, minimum width=8cm, minimum height = 4.5cm] (cegis) at (0, 0) {}; %
    \node[rectangle,draw, rounded corners, minimum width=1.7cm, minimum height=1cm] at (-2, 1) (lea)  {Learner};
    \node[rectangle, draw, rounded corners, minimum width=1.7cm, minimum height=1cm, below=1.5cm of lea] (simpli)  {Translator};
    \node[rectangle,draw, rounded corners, minimum width=1.7cm, minimum height=1cm] at (2, 1) (traj)  {Consolidator};
    \node[rectangle,draw, rounded corners, minimum width=1.7cm, minimum height=1cm, below=1.5cm of traj] (ver)  {Verifier};
    
    
        \node[] at (0, 2) {CEGIS};
		\node[right=0.5cm of ver] (out) {};
		\node[left=1.5cm of lea] (ool) {};
        
    \draw[->] (lea) edge node[left, align=center]{$C(x)$ \\ (Neural Net)} (simpli);
    \draw[->] (simpli) to node[above, align=center] {$C(x)$ \\ (Symbolic)} (ver);
    \draw[->] (ver) edge node[right]{\texttt{cex}} (traj);
    \draw[->]
    (traj) edge node [above]{$D_\square \cup \texttt{cex}^+$} (lea);
    \draw[->] (ver) to node[above,xshift=.3cm,yshift=.1cm] {\tt valid} (out);
    \draw[->] (lea) edge node[above, xshift=0.2cm, align={center}]{\texttt{out of} \\ \texttt{loops}} (ool);
    
  \end{tikzpicture}
  \caption{Enhanced CEGIS architecture within \textsf{Fossil}.}
  \label{fig:cegis}
\end{figure} 


==> Figures/learner-scheme.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathmorphing}


\begin{tikzpicture}[scale=0.75, transform shape]

    \node[draw, rectangle, rounded corners, minimum width=1.7cm, minimum height=1cm, align={center}] (ctrl) at (0, 0) {Control \\ Network};

    \node[left = 0.5cm of ctrl, align={center}, color=blue] (ctrl-input) {$\theta_u$};

    \node[align={center}, above = 0.5cm of ctrl] (fx) {$f_u(x, \cdot)$};

    \node[draw, circle, above right = 0.25cm and 1cm of ctrl] (sum) {};


    \node[draw, rectangle, rounded corners, below right = 2cm and 1cm of sum, align={center}] (lyap-net) {Certificate \\ Network (s)};

    \node[left of = lyap-net, node distance=4cm, color=blue] (inputs) {$D_{\square}$, $\theta_c$};

    \node[right of = lyap-net, node distance=3cm] (loss) {};


    \node[draw, circle, above = 1cm of loss] (loss-sum) {};

    \node[right = 0.3cm of loss-sum] (end) {$L(x)$};



    \node[above right = -0.1cm and 1cm of lyap-net] (above2) {};



    \draw[->] (ctrl-input) -- (ctrl);
    \draw[->] (fx) -| (sum);
    \draw[->] (ctrl) -|   node[near start,above]{$u(x)$}  (sum);

    \draw[->] (sum) -| node[near end, right]{$f(x)$} (lyap-net);

    \draw[->] (sum) -| node[above]{$L_u(x)$} (loss-sum);

    \draw[->] (lyap-net) -| node[below]{$L(C(x), \dot{C}(x))$} (loss-sum);

    \draw[->] (inputs) -- (lyap-net);

    \draw[->] (loss-sum) -- (end);


    \draw [->, red,
            line join=round,
            decorate, decoration={
                zigzag,
                segment length=7,
                amplitude=.9,post=lineto,
                post length=2pt}]
                (loss-sum.west) -- (lyap-net.north east);

    \draw [->, red,
            line join=round,
            decorate, decoration={
                zigzag,
                segment length=7,
                amplitude=.9,post=lineto,
                post length=2pt}]
                (lyap-net.north west) -- (ctrl.south east);

        \draw [->, red,
            line join=round,
            decorate, decoration={
                zigzag,
                segment length=7,
                amplitude=.9,post=lineto,
                post length=2pt}]
                (loss-sum.west) -- (ctrl.south east);






  \end{tikzpicture}


==> Figures/rar.tex <==
\begin{tikzpicture}[scale=0.45, inner sep=2pt, minimum size=0.4cm,node
    distance=.5cm,
    use Hobby shortcut,
    vec1/.style={
    decorate,
    decoration={
      markings,      %
      mark=at position 0.4 with {\arrow[rotate=5, line width=2pt]{stealth[scale=10]}},
    }
  }
]
    \begin{scope}[xshift=3cm, yshift=4cm, scale=0.3]
    \draw[fill opacity=0.3, fill=blue, text opacity=1]   plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,-0.5) (-3,-2) (-3.5,0.5)} node[anchor=east, yshift=0cm, xshift=0cm] {\tiny $\cX_I$};
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=0cm]
    \draw[fill opacity=0.35, fill=green!60!blue, text opacity=1] (0,0) circle (0.7cm) node[anchor=east, yshift=-0.8cm, xshift=0.8cm]{\tiny $\mathcal{X}_G$};
    \end{scope}

    \begin{scope}
    \draw[fill opacity=0.35, fill=green, text opacity=1] (0,0) circle (1.2cm) node[anchor=west, xshift=-0.4cm, yshift=0.7cm]{\tiny $\cX_F$};
    \end{scope}

    \draw[] (0.4, -0.4) -- (0.8, -1.5);


    \begin{scope}[scale=0.3, xshift=8cm, yshift=2.5cm]
    \draw[fill opacity=0.35, fill=orange, text opacity=1] plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-1,1) (-1,2) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,0) (-3,-2) (-3.5,0.5)} node[anchor=west, xshift=0cm, yshift=-0.5cm] {\tiny $\cX_U$};
    \end{scope}

    \draw[very thick, decoration={markings,
    mark=at position 0.75 with \arrow{stealth}},postaction=decorate] (3,4) .. (1.3, 2) .. (0.6, 0.3) .. (0.4, -1) .. (-0.7, -0.7) .. (-0.8, 0.4) .. (-0.3,-0.3) .. (0.3, -0.3);

    \draw[very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (2,4) .. (-0.1, 2.3) .. (-0.2, 0.8) .. (0.1, 1.3) .. (0.3, 0.8) .. (0.2, 0.2);



    \end{tikzpicture}


==> Figures/reach.tex <==


\begin{tikzpicture}[scale=0.45, inner sep=2pt, minimum size=0.4cm,node
    distance=.5cm,
    use Hobby shortcut,
    vec1/.style={
    decorate,
    decoration={
      markings,      %
      mark=at position 0.4 with {\arrow[rotate=5, line width=2pt]{stealth[scale=10]}},
    }
  }
]


    
    \begin{scope}[xshift=3cm, yshift=4cm, scale=0.3]
    \draw[fill opacity=0.3, fill=blue, text opacity=1]   plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,-0.5) (-3,-2) (-3.5,0.5)} node[anchor=east, yshift=0cm, xshift=0cm] {\tiny $\cI$};
    \end{scope}
    
    \begin{scope}[xshift=0cm, yshift=0cm]
    \draw[fill opacity=0.35, fill=green!60!blue, text opacity=1] (0,0) circle (1.1cm) node[anchor=east, yshift=0.4cm, xshift=-0.4cm]{\tiny $\cG$};
    \end{scope}




    \draw[very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (3,4) .. (1, 2) .. (0.8, 0.3) .. (-0.5, -0.6) .. (0.3, 0.5);
    

    \draw [very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (2.3, 4.8) .. (0.2, 4) .. (-0.92, 0.7) .. (-2, -1.5);

    
    \end{tikzpicture}

==> Figures/roa.tex <==


\begin{tikzpicture}[scale=0.45, inner sep=2pt, minimum size=0.4cm,node
    distance=.5cm,use Hobby shortcut,
    vecstab/.style={
    decorate,
    decoration={
      markings,      %
      mark=at position 0.4 with {\arrow[rotate=5, line width=2pt]{stealth[scale=10]}},
    }
  }
]


    \begin{scope}[xshift=0.1cm, yshift=-1cm, scale=0.6, rotate=90]
    \draw[fill opacity=0.3, fill=blue, text opacity=1]   plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,-0.5) (-3,-2) (-3.5,0.5)} node[anchor=west, yshift=0.1cm, xshift=-1cm] {\tiny $\cX_I$};
    \end{scope}
    
    \begin{scope}[xshift=0cm, yshift=0cm]
    \draw[fill opacity=0.35, fill=green!60!blue, text opacity=1] (0,0) circle (0.1cm) node[anchor=west, xshift=-0.2cm, yshift=0.2cm]{\tiny $x^*$};
    \end{scope}


    

    \draw[very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (-1, 0) .. (0.8, 0.3) .. (-0.5, -0.6) .. (0, 0);
    



    
\end{tikzpicture}

==> Figures/rsws.tex <==


\begin{tikzpicture}[scale=0.45, inner sep=2pt, minimum size=0.4cm,node
    distance=.5cm,
    use Hobby shortcut,
    vec1/.style={
    decorate,
    decoration={
      markings,      %
      mark=at position 0.4 with {\arrow[rotate=5, line width=2pt]{stealth[scale=10]}},
    }
  }
]

    
    \begin{scope}[xshift=3cm, yshift=4cm, scale=0.3]
    \draw[fill opacity=0.3, fill=blue, text opacity=1]   plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,-0.5) (-3,-2) (-3.5,0.5)} node[anchor=east, yshift=0cm, xshift=0cm] {\tiny $\cX_I$};
    \end{scope}
    
    \begin{scope}[xshift=0cm, yshift=0cm]
    \draw[fill opacity=0.35, fill=green, text opacity=1] (0,0) circle (1.2cm) node[anchor=west, xshift=-0.7cm, yshift=0.62cm]{\tiny $\mathcal{X}_F$};
    \end{scope}

   \begin{scope}
    \draw[fill, color=white] (0,0) circle (0.7cm) {};
    \draw[pattern={Lines[angle=45, distance=2pt, line width=1pt]}, pattern color=green!60!blue, text opacity=1] (0,0) circle (0.7cm) node[anchor=west, xshift=0.2cm, yshift=-0.8cm]{\tiny $\mathcal{X}_G$};
    \end{scope}
   \draw[] (0.4, -0.4) -- (0.8, -1.5);


    
    \begin{scope}[scale=0.3, xshift=8cm, yshift=2.5cm]
    \draw[fill opacity=0.35, fill=orange, text opacity=1] plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-1,1) (-1,2) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,0) (-3,-2) (-3.5,0.5)} node[anchor=west, xshift=0cm, yshift=-0.5cm] {\tiny $\cX_U$};
    \end{scope}

    \draw[very thick, decoration={markings,
    mark=at position 0.75 with \arrow{stealth}},postaction=decorate] (3,4) .. (1, 2) .. (0.8, 0.3) .. (0.4, -1.3) .. (-1, -1.0) .. (-1, 1.0) .. (0,0);
    
    \draw[very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (2.5,4) .. (0.5, 2) .. (0.2, 0.7) .. (0.1, -0.3) .. (-0.1,-0.1);





    
    \end{tikzpicture}

==> Figures/rwa.tex <==


\begin{tikzpicture}[scale=0.45, inner sep=2pt, minimum size=0.4cm,node
    distance=.5cm,
    use Hobby shortcut,
    vec1/.style={
    decorate,
    decoration={
      markings,      %
      mark=at position 0.4 with {\arrow[rotate=5, line width=2pt]{stealth[scale=10]}},
    }
  }
]


    
    \begin{scope}[xshift=3cm, yshift=4cm, scale=0.3]
    \draw[fill opacity=0.3, fill=blue, text opacity=1]   plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,-0.5) (-3,-2) (-3.5,0.5)} node[anchor=east, yshift=0cm, xshift=0cm] {\tiny $\cI$};
    \end{scope}
    
    \begin{scope}[xshift=0cm, yshift=0cm]
    \draw[fill opacity=0.35, fill=green!60!blue, text opacity=1] (0,0) circle (1.1cm) node[anchor=east, yshift=0.4cm, xshift=-0.4cm]{\tiny $\cG$};
    \end{scope}


    
    \begin{scope}[scale=0.3, xshift=8cm, yshift=2.5cm]
    \draw[fill opacity=0.35, fill=orange, text opacity=1] plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-1,1) (-1,2) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,0) (-3,-2) (-3.5,0.5)} node[anchor=west, xshift=0cm, yshift=-0.5cm] {\tiny $\cU$};
    \end{scope}

    \draw[very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (3,4) .. (1, 2) .. (0.8, 0.3) .. (-0.5, -0.6) .. (0.3, 0.5);
    

    \draw [very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (2.3, 4.8) .. (0.2, 4) .. (-0.92, 0.7) .. (-2, -1.5);

    
    \end{tikzpicture}

==> Figures/safety.tex <==


\begin{tikzpicture}[scale=0.45, inner sep=2pt, minimum size=0.4cm,node
    distance=.5cm,
    use Hobby shortcut,
    vec1/.style={
    decorate,
    decoration={
      markings,      %
      mark=at position 0.4 with {\arrow[rotate=5, line width=2pt]{stealth[scale=10]}},
    }
  }
]


    
    \begin{scope}[xshift=3cm, yshift=4cm, scale=0.3]
    \draw[fill opacity=0.3, fill=blue, text opacity=1]   plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,-0.5) (-3,-2) (-3.5,0.5)} node[anchor=east, yshift=0cm, xshift=0cm] {\tiny $\cX_I$};
    \end{scope}
    


    
    \begin{scope}[scale=0.3, xshift=8cm, yshift=2.5cm]
    \draw[fill opacity=0.35, fill=orange, text opacity=1] plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-1,1) (-1,2) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,0) (-3,-2) (-3.5,0.5)} node[anchor=west, xshift=0cm, yshift=-0.5cm] {\tiny $\cX_U$};
    \end{scope}

    \draw[very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (3,4) .. (1, 2) .. (0.8, 0.3) .. (-0.5, -0.6) .. (0, 0);
    

    \draw [very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (2.3, 4.8) .. (0.2, 4) .. (-0.5, 0.7) .. (-2, -1.5);


    
    
    \end{tikzpicture}

==> Figures/stability.tex <==


\begin{tikzpicture}[scale=0.45, inner sep=2pt, minimum size=0.4cm,node
    distance=.5cm,use Hobby shortcut,
    vecstab/.style={
    decorate,
    decoration={
      markings,      %
      mark=at position 0.4 with {\arrow[rotate=5, line width=2pt]{stealth[scale=10]}},
    }
  }
]


    \begin{scope}[xshift=0cm, yshift=0cm]
    \draw[fill opacity=0.35, fill=green!60!blue, text opacity=1] (0,0) circle (0.1cm) node[anchor=west, xshift=-0.2cm, yshift=0.2cm]{\tiny $x^*$};
    \end{scope}


    \begin{scope}[yshift=0.1cm]
    \draw[pattern={Lines[angle=45, distance=4pt, line width=1pt]}, pattern color=blue, fill opacity=0.5, text opacity=1]   plot[smooth, tension=.5] coordinates {(-1.7,0) (-1.9, -1.9) (0,-1) (1,0) (1, 1) (0,1) (-0.75, 0.75) (-1.55, 0.15) (-1.7, 0)} node[anchor=west, yshift=0.1cm, xshift=-0.5cm] {\tiny $\cX_I$};
    \end{scope}
    





    \draw[very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (-1, 0) .. (0.8, 0.3) .. (-0.5, -0.6) .. (0, 0);





\end{tikzpicture}

==> Figures/swa.tex <==


\begin{tikzpicture}[scale=0.45, inner sep=2pt, minimum size=0.4cm,node
    distance=.5cm,
    use Hobby shortcut,
    vec1/.style={
    decorate,
    decoration={
      markings,      %
      mark=at position 0.4 with {\arrow[rotate=5, line width=2pt]{stealth[scale=10]}},
    }
  }
]


    
    \begin{scope}[xshift=3cm, yshift=4cm, scale=0.3]
    \draw[fill opacity=0.3, fill=blue, text opacity=1]   plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,-0.5) (-3,-2) (-3.5,0.5)} node[anchor=east, yshift=0cm, xshift=0cm] {\tiny $\cX_I$};
    \end{scope}
    


    
    \begin{scope}[scale=0.3, xshift=8cm, yshift=2.5cm]
    \draw[fill opacity=0.35, fill=orange, text opacity=1] plot[smooth, tension=.5] coordinates {(-3.5,0.5) (-1,1) (-1,2) (1.5,3) (4,3.5) (5,2.5) (5,0.5) (2.5,-2) (0,0) (-3,-2) (-3.5,0.5)} node[anchor=west, xshift=0cm, yshift=-0.5cm] {\tiny $\cX_U$};
    \end{scope}

    \draw[very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (3,4) .. (1, 2) .. (0.8, 0.3) .. (-0.5, -0.6) .. (0, 0);
    
    
    \draw[fill opacity=0.35, fill=green!60!blue, text opacity=1] (0,0) circle (0.1cm) node[anchor=west, xshift=-0.1cm, yshift=0.2cm]{\tiny $x^*$};
    
    \draw [very thick, decoration={markings,
    mark=at position 0.5 with \arrow{stealth}},postaction=decorate] (2.3, 4.8) .. (0.2, 4) .. (-0.5, 0.7) .. (0, 0);


    
    
    \end{tikzpicture}

==> Figures/venn3.tex <==
    
    
    \tikzset{every picture/.style={line width=0.75pt}} %
    \definecolor{dkblue}{rgb}{0.00,0.33,0.68}
    \definecolor{avoid}{RGB}{239, 146, 52}
    \definecolor{arrive}{RGB}{105, 170, 230}
    \definecolor{remain}{RGB}{65, 117, 5}
    
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    
    \draw  [fill=avoid  ,fill opacity=0.6 ] (298.32,375.8) .. controls (366.2,376.3) and (420.71,447.77) .. (420.07,535.44) .. controls (419.43,623.11) and (363.88,693.77) .. (295.99,693.28) .. controls (228.11,692.78) and (173.6,621.3) .. (174.25,533.64) .. controls (174.89,445.97) and (230.44,375.3) .. (298.32,375.8) -- cycle ;
    \draw  [fill=arrive  ,fill opacity=0.6 ] (78.72,588.66) .. controls (78.17,522.98) and (155.07,469.08) .. (250.48,468.28) .. controls (345.89,467.48) and (423.69,520.08) .. (424.24,585.77) .. controls (424.79,651.45) and (347.89,705.35) .. (252.48,706.15) .. controls (157.07,706.95) and (79.27,654.35) .. (78.72,588.66) -- cycle ;
    \draw  [fill=remain  ,fill opacity=0.4 ] (122.23,586.58) .. controls (122.23,528.32) and (169.47,481.08) .. (227.73,481.08) .. controls (286,481.08) and (333.23,528.32) .. (333.23,586.58) .. controls (333.23,644.85) and (286,692.08) .. (227.73,692.08) .. controls (169.47,692.08) and (122.23,644.85) .. (122.23,586.58) -- cycle ; ;
    \draw  [dash pattern={on 4.5pt off 4.5pt}] (98.48,588.71) .. controls (98.48,542.66) and (135.81,505.33) .. (181.86,505.33) .. controls (227.9,505.33) and (265.23,542.66) .. (265.23,588.71) .. controls (265.23,634.75) and (227.9,672.08) .. (181.86,672.08) .. controls (135.81,672.08) and (98.48,634.75) .. (98.48,588.71) -- cycle ;
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (272.92,593.44) .. controls (272.18,558.03) and (300.28,529.33) .. (335.69,529.33) .. controls (371.1,529.33) and (400.41,558.03) .. (401.15,593.44) .. controls (401.9,628.85) and (373.79,657.55) .. (338.38,657.55) .. controls (302.97,657.55) and (273.66,628.85) .. (272.92,593.44) -- cycle ;
    
    
    \draw (83,488.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
    \draw (279,344.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
    \draw (249,511.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
    \draw (270.97,426.66) node [anchor=north west][inner sep=0.75pt]   [align=left] { \textbf{Barrier}};
    \draw (140,621.57) node [anchor=north west][inner sep=0.75pt]   [align=left] { \textbf{Lyapunov}};
    \draw (197.31,561.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Stable}-\\ \textbf{Safe}\\};
    \draw (354.12,589.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{RWA}};
    \draw (283,560) node [anchor=north west][inner sep=0.75pt] [align=left] {\textbf{RSWA}};
    \draw (285,609.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{RAR}};
    \draw (130,566.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{ROA}};
    
    \matrix [below left, xshift=2.3cm, yshift=-0.8cm] at (current bounding box.north west) {
      \node [fill, avoid,label=right:\textbf{Avoid}] {}; \\
      \node [fill, arrive, label=right:\textbf{Arrive}] {}; \\
      \node [fill, remain,label=right:\textbf{Remain}] {}; \\
      \node [label=right:\textbf{Stability}, 
      path picture={
            \draw[dashed] (path picture bounding box.west) -- (path picture bounding box.east);
                    }]{} ;\\
      \node [label=right:\textbf{Reachability}, 
      path picture={
            \draw[dotted] (path picture bounding box.west) -- (path picture bounding box.east);
                    }]{} ;\\
    };
    
    \end{tikzpicture}
    
